Improved Dwell-times for Switched Nonlinear Systems using Memory Regression Extension

This paper presents a switched systems approach for extending the dwell-time of an autonomous agent during GPS-denied operation by leveraging memory regressor extension (MRE) techniques. To maintain accurate trajectory tracking despite unknown dynamics and environmental disturbances, the agent periodically acquires access to GPS, allowing it to correct accumulated state estimation errors. The motivation for this work arises from the limitations of existing switched system approaches, where increasing estimation errors during GPS-denied intervals and overly conservative dwell-time conditions restrict the operational efficiency of the agent. By leveraging MRE techniques during GPS-available intervals, the developed method refines the estimates of unknown system parameters, thereby enabling longer and more reliable operation in GPS-denied environments. A Lyapunov-based switched-system stability analysis establishes that improved parameter estimates obtained through concurrent learning allow extended operation in GPS-denied intervals without compromising closed-loop system stability. Simulation results validate the theoretical findings, demonstrating dwell-time extensions and enhanced trajectory tracking performance.

==> figures/dwell.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=20pt,
    enlarge x limits=0.3,
    xlabel={$\sigma$},
    ylabel={$\Delta t^u$ (s)},
    ymin=2.5,
    ymax=3.7,
    xtick={1,2,3},
    xticklabels={$1$,$2$,$3$},
    grid=both,
    width=0.7\linewidth,
    height=0.5\linewidth,
    nodes near coords,
    nodes near coords align={vertical},
    legend style={at={(0.5,-0.15)}, anchor=north, legend columns=1},
    axis on top=true,            % Bring axes + grid to foreground
    grid=both,
    grid style={line width=0.3pt, draw=gray!40}, % light gray grid
    clip=true                    % Ensure fills don’t spill
]

% Dwell time data: Example values for sigma = 1, 2, 3
\addplot[fill=blue] coordinates {(1, 3) (2, 3.2) (3, 3.3)};


\end{axis}
\end{tikzpicture}


==> figures/e1.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$t$ (s)},
    ylabel={$e_1(t)$},
    legend pos=north east,
    legend style={nodes={scale=0.7, transform shape}},
    width=\linewidth,
    height=0.5\linewidth,
    xmin = 0,
    xmax = 9,
    ymin = -2.5,
    ymax = 2.5,
    axis on top=true,            % Bring axes + grid to foreground
    grid=both,
    grid style={line width=0.3pt, draw=gray!40}, % light gray grid
    clip=true                    % Ensure fills don’t spill
]

% --- Background fill: t = 0 to 3 ---
\addplot [
    draw=none,
    fill=green!10,   % lighter green
    opacity=1
] coordinates {(0, -10) (3, -10) (3, 10) (0, 10)};

% --- Background fill: t = 3 to 6 ---
\addplot [
    draw=none,
    fill=red!10,     % lighter red
    opacity=1
] coordinates {(3, -10) (6, -10) (6, 10) (3, 10)};

% --- Background fill: t = 6 to 9 ---
\addplot [
    draw=none,
    fill=green!10,   % lighter green
    opacity=1
] coordinates {(6, -10) (9, -10) (9, 10) (6, 10)};

% --- Blue trajectory ---
\addplot[blue, thick] table [x index=0, y index=1] {data/e1Sim1.dat};
\addlegendentry{$(e_1)_1$}

% --- Red trajectory ---
\addplot[red, thick] table [x index=0, y index=2] {data/e1Sim1.dat};
\addlegendentry{$(e_1)_2$}

% --- Zero reference line ---
\addplot[black, dashed, domain=0:10] {0};

% --- Vertical dotted lines ---
\addplot[black, dotted, thick] coordinates {(3, -10) (3, 10)};
\addplot[black, dotted, thick] coordinates {(6, -10) (6, 10)};

\end{axis}
\end{tikzpicture}


==> figures/e2.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$t$ (s)},
    ylabel={$e_2(t)$},
    legend pos=north east,
    legend style={nodes={scale=0.7, transform shape}},
    width=\linewidth,
    height=0.5\linewidth,
    grid=both,
        xmin = 0,
        xmax = 9,
        ymin = -2.5,
        ymax = 2.5,
    axis on top=true,            % Bring axes + grid to foreground
    grid=both,
    grid style={line width=0.3pt, draw=gray!40}, % light gray grid
    clip=true                    % Ensure fills don’t spill
]

% --- Background fill: t = 0 to 3 ---
\addplot [
    draw=none,
    fill=green!10,   % lighter green
    opacity=1
] coordinates {(0, -10) (3, -10) (3, 10) (0, 10)};

% --- Background fill: t = 3 to 6 ---
\addplot [
    draw=none,
    fill=red!10,     % lighter red
    opacity=1
] coordinates {(3, -10) (6, -10) (6, 10) (3, 10)};

% --- Background fill: t = 6 to 9 ---
\addplot [
    draw=none,
    fill=green!10,   % lighter green
    opacity=1
] coordinates {(6, -10) (9, -10) (9, 10) (6, 10)};

% theta_tilde_1(t)
\addplot[blue, thick] table [x index=0, y index=1] {data/e2Sim1.dat};
\addlegendentry{$(e_2)_1$}

% theta_tilde_2(t)
\addplot[red, thick] table [x index=0, y index=2] {data/e2Sim1.dat};
\addlegendentry{$(e_2)_1$}

% Zero line
\addplot[black, dashed, domain=0:10] {0};


% --- Vertical dotted lines at t=3 and t=6 ---
\addplot[black, dotted, thick] coordinates {(3, -10) (3, 10)};
\addplot[black, dotted, thick] coordinates {(6, -10) (6, 10)};


\end{axis}
\end{tikzpicture}

==> figures/theta_tilde.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$t$ (s)},
    ylabel={$\tilde{\theta}(t)$},
    legend pos=north east,
    legend style={nodes={scale=0.7, transform shape}},
    width=\linewidth,
    height=0.5\linewidth,
    grid=both,
        xmin = 0,
        xmax = 9,
        ymin = -0.3,
        ymax = 1.1,
    axis on top=true,            % Bring axes + grid to foreground
    grid=both,
    grid style={line width=0.3pt, draw=gray!40}, % light gray grid
    clip=true                    % Ensure fills don’t spill
]
% --- Background fill: t = 0 to 3 ---
\addplot [
    draw=none,
    fill=green!10,   % lighter green
    opacity=1
] coordinates {(0, -10) (3, -10) (3, 10) (0, 10)};

% --- Background fill: t = 3 to 6 ---
\addplot [
    draw=none,
    fill=red!10,     % lighter red
    opacity=1
] coordinates {(3, -10) (6, -10) (6, 10) (3, 10)};

% --- Background fill: t = 6 to 9 ---
\addplot [
    draw=none,
    fill=green!10,   % lighter green
    opacity=1
] coordinates {(6, -10) (9, -10) (9, 10) (6, 10)};

% theta_tilde_1(t)
\addplot[blue, thick] table [x index=0, y index=1] {data/thetaTildeSim1.dat};
\addlegendentry{$\tilde{\theta}_1$}

% theta_tilde_2(t)
\addplot[red, thick] table [x index=0, y index=2] {data/thetaTildeSim1.dat};
\addlegendentry{$\tilde{\theta}_2$}

% Zero line
\addplot[black, dashed, domain=0:10] {0};



% --- Vertical dotted lines at t=3 and t=6 ---
\addplot[black, dotted, thick] coordinates {(3, -10) (3, 10)};
\addplot[black, dotted, thick] coordinates {(6, -10) (6, 10)};

\end{axis}
\end{tikzpicture}

==> figures/x_hat.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$t$ (s)},
    ylabel={$\hat{x}(t)$},
    legend pos=south east,
    legend style={nodes={scale=0.7, transform shape}},
    width=\linewidth,
    height=0.55\linewidth,
    grid=both,
    xmin = 0,
    xmax = 9,
    ymin = -3.3,
    ymax = 3.1,
    axis on top=true,            % Bring axes + grid to foreground
    grid=both,
    grid style={line width=0.3pt, draw=gray!40}, % light gray grid
    clip=true                    % Ensure fills don’t spill
]

% --- Background fill: t = 0 to 3 ---
\addplot [
    draw=none,
    fill=green!10,   % lighter green
    opacity=1
] coordinates {(0, -10) (3, -10) (3, 10) (0, 10)};

% --- Background fill: t = 3 to 6 ---
\addplot [
    draw=none,
    fill=red!10,     % lighter red
    opacity=1
] coordinates {(3, -10) (6, -10) (6, 10) (3, 10)};

% --- Background fill: t = 6 to 9 ---
\addplot [
    draw=none,
    fill=green!10,   % lighter green
    opacity=1
] coordinates {(6, -10) (9, -10) (9, 10) (6, 10)};
% --- xhat_1(t) ---
\addplot[blue, thick] table [x index=0, y index=1] {data/xHatDataSim1.dat};
\addlegendentry{$\hat{x}_1$}

% --- xhat_2(t) ---
\addplot[red, thick] table [x index=0, y index=2] {data/xHatDataSim1.dat};
\addlegendentry{$\hat{x}_2$}

% --- x_desired_1(t) ---
\addplot[blue, dashed, thick] table [x index=0, y index=1] {data/xDesiredSim1.dat};
\addlegendentry{$x_{d1}$}

% --- x_desired_2(t) ---
\addplot[red, dashed, thick] table [x index=0, y index=2] {data/xDesiredSim1.dat};
\addlegendentry{$x_{d2}$}


% --- Vertical dotted lines at t = 3 and t = 6 ---
\addplot[black, dotted, thick] coordinates {(3, -10) (3, 10)};
\addplot[black, dotted, thick] coordinates {(6, -10) (6, 10)};
\end{axis}
\end{tikzpicture}


==> figures/x_state.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$t$ (s)},
    ylabel={$x(t)$},
    legend pos=south east,
    legend style={nodes={scale=0.7, transform shape}},
    width=\linewidth,
    height=0.55\linewidth,
    grid=both,
        xmin = 0,
        xmax = 9,
    ymin = -3.1,
    ymax = 3.1,
    axis on top=true,            % Bring axes + grid to foreground
    grid=both,
    grid style={line width=0.3pt, draw=gray!40}, % light gray grid
    clip=true                    % Ensure fills don’t spill
]
% --- Background fill: t = 0 to 3 ---
\addplot [
    draw=none,
    fill=green!10,   % lighter green
    opacity=1
] coordinates {(0, -10) (3, -10) (3, 10) (0, 10)};

% --- Background fill: t = 3 to 6 ---
\addplot [
    draw=none,
    fill=red!10,     % lighter red
    opacity=1
] coordinates {(3, -10) (6, -10) (6, 10) (3, 10)};

% --- Background fill: t = 6 to 9 ---
\addplot [
    draw=none,
    fill=green!10,   % lighter green
    opacity=1
] coordinates {(6, -10) (9, -10) (9, 10) (6, 10)};
% x1(t)
\addplot[blue, thick] table [x index=0, y index=1] {data/xDataSim1.dat};
\addlegendentry{$x_1$}

% x1_desired(t)
\addplot[blue, dashed, thick] table [x index=0, y index=1] {data/xDesiredSim1.dat};
\addlegendentry{$x_{d1}$}

% x2(t)
\addplot[red, thick] table [x index=0, y index=2] {data/xDataSim1.dat};
\addlegendentry{$x_2$}

% x2_desired(t)
\addplot[red, dashed, thick] table [x index=0, y index=2] {data/xDesiredSim1.dat};
\addlegendentry{$x_{d2}$}



% --- Vertical dotted lines at t=3 and t=6 ---
\addplot[black, dotted, thick] coordinates {(3, -10) (3, 10)};
\addplot[black, dotted, thick] coordinates {(6, -10) (6, 10)};


\end{axis}
\end{tikzpicture}
